Latent-in-the-Middle: On the Security of Cross-Model Latent Communication in Multi-Agent Systems

As large language models increasingly collaborate in heterogeneous multi-agent systems, latent communication has emerged as an efficient alternative to exchanging natural-language messages. By sharing internal representations, agents can avoid repeatedly processing the same context, reducing communication overhead and prefill computation. One such mechanism is cross-model Key-Value (KV) cache transfer, which uses a learned mapper to translate a source model's KV cache into one a target model can use. However, this handoff means the target model consumes context it did not encode itself, thus calling into question whether its safety alignment still holds. In this work, we investigate the security implications of latent handoffs by introducing Chasm, a framework characterizing cross-model handoff attacks across three new attack surfaces: the source model, mapper, and handoff mechanism itself. Our experiments reveal that latent handoffs substantially undermine safety alignment and prompt-injection defenses. Notably, a target model that follows only 0.4% of benchmark prompt injections natively, follows up to 44.2% when transferred through a mapper from a source model. On the other hand, for jailbreak attacks, transfer alone raises attack success by up to 24.6 pp within a model family and zero-shot attacks by up to 69.2 pp, whereas white-box optimization through the mapper boosts the attack success rate to 92.5%, against 37.5% for ordinary GCG on the same target. To address these vulnerabilities, we propose a lightweight target-side cache guard that corrects transferred caches to restore the target model's refusal, considerably mitigating these attacks.

==> Figures/delegate_panel.tex <==
% Delegate-and-return drawing for Fig. 1 (prompt-injection row).
% Origin: bottom-left corner (\hx,\hy); width 12.6, height 3.1.
% Each agent keeps one KV cache. Delegation (gray, top): KV of T through M'
% into KV of S. Return (red, bottom): KV of S through M into KV of T.
\begin{scope}[shift={(\hx,\hy)}]
\draw[panel] (0,0) rectangle (12.6,3.1);
\draw[head] (0,2.67) rectangle (12.6,3.1) node[midway] {\textcircled{\scriptsize 4} Latent Handoff: Delegate and Return};
% user and main agent
\node[ico] (u) at (0.45,1.35) {\faUser};
\node[lab, below=0pt of u] {User};
\node[ico, text=blue!60!black] (t) at (2.55,1.35) {\faRobot};
\node[lab, below=0pt of t] {~~Main agent $\Tgt$};
\draw[flow] ($(u.east)+(0.05,0.1)$) -- node[lab, above=1.5pt, pos=0.42] {task} ($(t.west)+(-0.05,0.1)$);
\draw[flow] ($(t.west)+(-0.05,-0.1)$) -- node[lab, below=1.5pt, pos=0.58] {answer} ($(u.east)+(0.05,-0.1)$);
% the two caches
\node[ico] (kT) at (4.05,1.35) {\faDatabase};
\node[lab, below=0pt of kT] {KV of $\Tgt$};
\node[ico] (kS) at (7.2,1.35) {\faDatabase};
\node[lab, below=0pt of kS] {KV of $\Src$};
\draw[<->, >={Stealth[length=4pt]}, line width=0.6pt] (t) -- (kT);
% subagent and external content
\node[ico, text=black!55] (s) at (8.65,1.35) {\faRobot};
\node[lab, below=0pt of s] {Subagent $\Src$};
\draw[<->, >={Stealth[length=4pt]}, line width=0.6pt] (kS) -- (s);
\node[cloud, anchor=west] (ext) at (10.1,1.35) {\faGlobe\ external content};
\draw[flow] ($(s.east)+(0.02,0.1)$) -- node[lab, above=1.5pt, pos=0.76] {tool call} ($(ext.west)+(0,0.1)$);
\draw[bad] ($(ext.west)+(0,-0.1)$) -- node[lab, below=1.5pt, pos=0.32, text=red!75!black] {data} ($(s.east)+(0.02,-0.1)$);
% delegation: KV of T -> M' -> KV of S (top)
\node[ico, text=black!40] (mp) at (5.65,1.88) {\faRandom};
\node[lab, above=0pt of mp, text=black!50] {Mapper $\Map'$ (delegate)};
\draw[flow, black!45] (kT.north east) to[out=45, in=180] (mp.west);
\draw[flow, black!45] (mp.east) to[out=0, in=135] (kS.north west);
% return: KV of S -> M -> KV of T (bottom)
\node[ico, text=orange!85!black] (m) at (5.65,0.8) {\scalebox{-1}[1]{\faRandom}}; % mirrored: the return flows right to left
\node[lab, below=0pt of m] {Mapper $\Map$ (\textsl{latent} return)};
\draw[bad] ($(kS.west)+(-0.02,-0.12)$) to[out=-150, in=0] (m.east);
\draw[bad] (m.west) to[out=180, in=-30] ($(kT.east)+(0.02,-0.12)$);
% components on the path from input to answer
\draw[trust] (1.85,0.12) rectangle (9.42,2.58);
% badge
\node[pi, anchor=south east] at ($(ext.north east)+(0,0.04)$) {IPI};
\end{scope}


==> Figures/handoff_panel.tex <==
% The single-handoff drawing (one agent reads, another answers), shared by
% Fig. 1 (jailbreak row) and Fig. 5. Origin: bottom-left corner (\hx,\hy);
% width 12.6, height 2.88. Set \handofftitle, and \handoffbadges to `main'
% (J badges, no calibration data) or `appendix' (A/B/C badges, with
% calibration data for the backdoor).
\begin{scope}[shift={(\hx,\hy)}]
\draw[panel] (0,0) rectangle (12.6,2.88);
\draw[head] (0,2.45) rectangle (12.6,2.88) node[midway] {\handofftitle};
\node[ico] (u) at (0.8,1.4) {\faUser};
\node[lab, below=0pt of u] {Prompt};
\node[ico, text=black!55] (s) at (2.85,1.4) {\faRobot};
\node[lab, below=0pt of s] {Source agent $S$};
\node[ico] (ks) at (4.6,1.4) {\faDatabase};
\node[lab, below=0pt of ks] {Source KV};
\node[ico, text=orange!85!black] (m) at (6.3,1.4) {\faRandom};
\node[lab, below=0pt of m] {Mapper $M$};
\node[ico] (kt) at (8.0,1.4) {\faDatabase};
\node[lab, below=0pt of kt] {Mapped KV};
\node[ico, text=blue!60!black] (t) at (9.8,1.4) {\faRobot};
\node[lab, below=0pt of t] {Target agent $T$};
\node[ico] (r) at (11.8,1.4) {\faComment};
\node[lab, below=0pt of r] {Answer};
\draw[flow] (u) -- (s); \draw[flow] (s) -- (ks); \draw[flow] (ks) -- (m);
\draw[flow] (m) -- (kt); \draw[flow] (kt) -- (t); \draw[flow] (t) -- (r);
% next handoff loop
\draw[flow, black!55, dashed, rounded corners=3pt] (t.south) ++(0,-0.4) -- ++(0,-0.36) -| ($(s.south)+(0,-0.4)$);
\node[lab, text=black!60, anchor=north] at (6.3,0.33) {next handoff (model switch or relay) maps the cache again};
\node[lab, text=black!60, anchor=south east] at (12.55,0.04) {$y = \mathcal T( \mathcal M(\mathcal S(x)))$};
% what the operator now has to trust
\ifdefstring{\handoffbadges}{main}{\draw[trust] (1.75,0.75) rectangle (10.85,1.98);}{\draw[trust] (1.75,0.75) rectangle (10.85,2.38);}
% badges
\ifdefstring{\handoffbadges}{main}{%
  \node[jb, anchor=south] at ($(u.north)+(0,0.02)$) {J1};
  \node[jb, anchor=south] at ($(s.north)+(0,0.02)$) {J3};
  \node[jb, anchor=south] at ($(m.north)+(0,0.02)$) {J4};
  \node[jb, anchor=east] at ($(s.south)+(-0.18,-0.76)$) {J2};
}{%
  \node[ico, font=\normalsize] (cal) at (6.3,2.0) {\faDatabase};
  \node[lab, right=1pt of cal] {calibration data};
  \draw[flow, black!60] (cal) -- (m);
  \node[jb, anchor=south] at ($(kt.north)+(0,0.02)$) {A};
  \node[jb, anchor=east] at ($(cal.west)+(-0.05,0)$) {B};
  \node[jb, anchor=east] at ($(s.south)+(-0.18,-0.76)$) {C};
}
\end{scope}


==> Figures/styles.tex <==
% Shared TikZ styles for all figures.
\tikzset{
  ico/.style={inner sep=1pt, font=\Large},
  lab/.style={font=\sffamily\scriptsize, align=center, inner sep=1pt},
  panel/.style={draw=black!70, line width=0.6pt},
  head/.style={draw=black!70, line width=0.6pt, fill=black!8, font=\sffamily\small\bfseries},
  jb/.style={fill=red!70!black, text=white, rounded corners=1.5pt, inner sep=1.4pt, font=\sffamily\tiny\bfseries},
  pi/.style={fill=violet!80!black, text=white, rounded corners=1.5pt, inner sep=1.4pt, font=\sffamily\tiny\bfseries},
  flow/.style={->, >={Stealth[length=4.5pt]}, line width=0.6pt},
  bad/.style={->, >={Stealth[length=4.5pt]}, line width=0.7pt, red!75!black},
  trust/.style={draw=blue!60!black, dashed, line width=0.6pt, rounded corners=3pt},
  cloud/.style={draw=black!60, rounded corners=4pt, fill=white, inner sep=2pt, font=\sffamily\scriptsize},
}

